Database management system performance comparisons: A systematic literature review

Efficiency has been a pivotal aspect of the software industry since its inception, as a system that serves the end-user fast, and the service provider cost-efficiently benefits all parties. A database management system (DBMS) is an integral part of effectively all software systems, and therefore it is logical that different studies have compared the performance of different DBMSs in hopes of finding the most efficient one. This study systematically synthesizes the results and approaches of studies that compare DBMS performance and provides recommendations for industry and research. The results show that performance is usually tested in a way that does not reflect real-world use cases, and that tests are typically reported in insufficient detail for replication or for drawing conclusions from the stated results.

==> fig-comparison_overview.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=4cm,on grid,auto]
  \tikzstyle{every state}=[fill={rgb:black,1;white,10}]
\node[state,fill=other]  at (0, 0)  (q_1) {Other};
\node[state,fill=rdbms]  at (0, -4) (q_2) {RDBMS};
\node[state,fill=nosql]  at (10, 0) (q_3) {NoSQL};
\node[state,fill=newsql] at (10, -4) (q_4) {NewSQL};

\path[->]
(q_1) edge [loop left]  node {r:1}                                          (   )
      edge [bend left]  node {r:1, w:3}                                     (q_2)
(q_2) edge [bend left=10, line width = 1.4pt] node[sloped] {r:18, w:12}     (q_3)
      edge [bend left]  node {r:2, w:1}                                     (q_1)
      edge []           node {r:1, w:1}                                     (q_4)
      edge [loop left, line width = 1.4pt] node {r:15, w:9}                 (   )
(q_3) edge [bend left=10, line width = 1.4pt] node[sloped] {r:55, w:32}     (q_2)
      edge []  node {r:1}                                                   (q_1)
      edge [bend left]  node {r:1, w:1}                                     (q_4)
      edge [loop right, line width = 1.4pt] node {r:37, w:30}               (   )
(q_4) edge [bend left=15]  node {r:2, w:2}                                  (q_2)
      edge [bend left]  node {r:2, w:2}                                     (q_3)
      edge [loop right]  node {r:3, w:2}                                    (   );
\end{tikzpicture}

==> fig-dbs.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=1.8cm,
  thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},
  database/.style={
      cylinder,
      shape border rotate=90,
      minimum width = 1.4cm,
      minimum height = 1.0cm,
      aspect=2,
      fill=white,
      draw
    }]
% DBMS components:
\node (parser) [process, xshift=0cm, align=center]                          {Parser};
\node (optimizer) [process, right of=parser, align=center, xshift=0.5cm]    {Optimizer};
\node (execution) [process, right of=optimizer, align=center, xshift=0.5cm] {Execution\\engine};
\node (logs) [process, below of=execution, align=center]                    {Transaction\\logs};
\node (locks) [process, above of=execution, align=center]                   {Locks};
DBMS
\node[draw=black,dotted, fit=(parser) (optimizer) (execution) (logs) (locks)
    ,inner sep=5mm,label={[xshift=-3cm,yshift=-0.2cm,anchor=north]:DBMS}](FIt1)       {};
% HARDWARE:
\node (mem) [process, right of=execution, align=center, xshift=1cm]         {Memory};
\node (cpu) [process, above of=mem, align=center]                           {CPU};
\node (db)  [database, below of=mem, align=center]                          {}; %, yshift=-0.15cm
\begin{scope}[on background layer]
    \node[startstop, fit=(FIt1) (db) (cpu),inner sep=5mm](FIt2) {};
\end{scope}
% Others on the left:
\node (software) [startstop, left of=parser, align=center, xshift=-2cm]     {Software\\application};
\node (user) [startstop, below of=software, align=center]                   {User};
% Arrows:
\draw [<->,out=0,in=0,looseness=0] (user.north) to node[midway,above,inner sep=5pt]{} (software.south);
\draw [->,out=0,in=0,looseness=0] (software.east) to node[midway,above,inner sep=5pt]{} (parser.west);
\draw [->,out=0,in=0,looseness=0] (parser.east) to node[midway,above,inner sep=5pt]{} (optimizer.west);
\draw [->,out=0,in=0,looseness=0] (optimizer.east) to node[midway,above,inner sep=5pt]{} (execution.west);
\draw [<->,out=0,in=0,looseness=0] (execution.east) to node[midway,above,inner sep=5pt]{} (mem.west);
\draw [<->,out=0,in=0,looseness=0] (execution.north) to node[midway,above,inner sep=5pt]{} (locks.south);
\draw [<->,out=0,in=0,looseness=0] (execution.south) to node[midway,above,inner sep=5pt]{} (logs.north);
\draw [<->,out=0,in=0,looseness=0] (mem.north) to node[midway,above,inner sep=5pt]{} (cpu.south);
\draw [<->,out=0,in=0,looseness=0] (mem.south) to node[midway,above,inner sep=5pt]{} (db.north);
\end{tikzpicture}

==> fig-qep.tex <==
\begin{subfigure}[b]{\textwidth}
\begin{lstlisting}[backgroundcolor=\color{light-gray},firstnumber=1,floatplacement=H,escapechar=ä]
					         QUERY PLAN
---------------------------------------------------------------------------------------------------
ä\textbf{Hash Join}ä  (cost=3802.67..5996.69 rows=469 width=67) (actual time=183.354..189.409 rows=473 loops=1)
  Hash Cond: (o.customerid = c.customerid)
  ->  Bitmap Heap Scan on orders o  (cost=167.89..2341.57 rows=7753 width=52) (actual time=1.446..5.581 rows=7925 loops=1)
         Recheck Cond: (((paymenttype)::text = 'OC'::text) AND (orderdate > to_date('20101010'::text, 'YYYYMMDD'::text)))
         Heap Blocks: exact=1772
         ->  Bitmap Index Scan on ord_paymenttype_orderdate  (cost=0.00..165.95 rows=7753 width=0) (actual time=1.182..1.182 rows=7925 loops=1)
              Index Cond: (((paymenttype)::text = 'OC'::text) AND (orderdate > to_date('20101010'::text, 'YYYYMMDD'::text)))
  ->  Hash (cost=3491.49..3491.49 rows=11463 width=15) (actual time=181.848..181.848 rows=11464 loops=1)
         Buckets: 16384  Batches: 1  Memory Usage: 672kB
         ->  Seq Scan on customers c  (cost=0.00..3491.49 rows=11463 width=15) (actual time=0.031..178.834 rows=11464 loops=1)
              Filter: ((firstname)::text ~~* 'ma%'::text)
              Rows Removed by Filter: 178095
 Planning Time: 1.964 ms
 Execution Time: 189.543 ms
(14 rows)
\end{lstlisting}
   \caption{PostgreSQL query execution plan shows the time units anticipated and taken by each phase of the query execution}
   \label{fig-qep-a} 
\end{subfigure}

\vspace{0.5cm} % add a bit of vertical space

\begin{subfigure}[b]{0.81\textwidth}
\begin{lstlisting}[backgroundcolor=\color{light-gray},firstnumber=1,floatplacement=H,escapechar=ä]
Tracing session: 4e5c44b0-6714-11ed-97f4-0597e908e9d9
activity                                                                                                                               | source        | source_elapsed
------------------------------------------------------------------------+-----------+---------------
 Execute CQL3 query                                                                                                         | 127.0.0.1 |                           0
 Parsing SELECT * FROM movies_by_tag; [Native-Transport-Requests-1]          | 127.0.0.1 |                     1795
 Preparing statement [Native-Transport-Requests-1]                                           | 127.0.0.1 |                     2003 
 Computing ranges to query [Native-Transport-Requests-1]                               | 127.0.0.1 |                     2308 
 Submitting range requests on 17 ranges with a concurrency                           |                      |
          of 7 (14.4 rows per range expected) [Native-Transport-Requests-1]   | 127.0.0.1 |                     2562 
 Executing seq scan across 1 sstables for                                                             |                      |
    (min(-9223372036854775808), min(-9223372036854775808)] [ReadStage-2]   | 127.0.0.1 |                     7768 
 Submitted 1 concurrent range requests [Native-Transport-Requests-1]        | 127.0.0.1 |                     8006 
 Read 3 live rows and 0 tombstone cells [ReadStage-2]                                     | 127.0.0.1 |                   21272 
 Request complete                                                                                                             | 127.0.0.1 |                   21747 
\end{lstlisting}
   \caption{Cassandra query execution plan; some output has been omitted for brevity}
   \label{fig-qep-b}
\end{subfigure}


==> fig-study_selection.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=3.0cm,
  thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries}]
% Databases:
\node (acm) [startstop, xshift=0cm] {ACM DL};
\node (ieee) [startstop, right of=acm, xshift=1cm] {IEEE Xplore};
\node (sc) [startstop, right of=ieee, xshift=1cm] {ScienceDirect};
% Processes:
\node (ex1) [process, below of=acm, xshift=0cm,yshift=1cm] {Exclusion based on title};
\node (ex2) [process, right of=ex1, xshift=3cm,yshift=0cm] {Exclusion based on full text};
\node (sb1) [process, right of=ex2, xshift=3cm] {Backward snowballing};
\node (ex3) [process, below of=sb1, xshift=0cm,yshift=1cm] {Exclusion based on full text};
\node (sb2) [process, left of=ex3,  xshift=-3cm] {Backward snowballing};
\node (ex4) [process, left of=sb2,  xshift=-3cm] {Exclusion based on full text};
\node (sb3) [process, below of=ex4, xshift=0cm, yshift=1cm, align=center] {Complementary\\Google Scholar search};
\node (sch) [process, right of=sb3, xshift=3cm] {Backward snowballing};
\node (fin) [process, right of=sch, xshift=3cm] {Final selection = 117};
% Edges from DBs to processes:
\draw[->,thick] (acm) --++ (0,-1.2) -| (ex1) 
    node[midway,above, xshift=0.6cm, yshift=0.2cm] {1,545};
\draw[->,thick] (ieee) --++ (0,-1) -| (ex1) 
    node[midway,above, xshift=3.5cm, yshift=0cm] {1,969};
\draw[->,thick] (sc) --++ (0,-1) -| (ex1) 
    node[midway,above, xshift=6.2cm, yshift=0cm] {2,534};
% Edges from processes to processes:
\draw [->,out=0,in=0,looseness=0] (ex1.east) to node[midway,above,inner sep=5pt]{124} (ex2.west);
\draw [->,out=0,in=0,looseness=0] (ex2.east) to node[midway,above,inner sep=5pt]{87 (-37)} (sb1.west);
\draw [->,out=0,in=0,looseness=0] (sb1.south) to node[midway,right,inner sep=5pt]{125 (+38)} (ex3.north);
\draw [->,out=0,in=0,looseness=0] (ex3.west) to node[midway,above,inner sep=5pt]{113 (-12)} (sb2.east);
\draw [->,out=0,in=0,looseness=0] (sb2.west) to node[midway,above,inner sep=5pt]{119 (+6)} (ex4.east);
\draw [->,out=0,in=0,looseness=0] (ex4.south) to node[midway,right,inner sep=5pt]{113 (-6)} (sb3.north);
\draw [->,out=0,in=0,looseness=0] (sb3.east) to node[midway,above,inner sep=5pt]{117 (+4)} (sch.west);
\draw [->,out=0,in=0,looseness=0] (sch.east) to node[midway,above,inner sep=5pt]{117 (+0)} (fin.west);
\end{tikzpicture}

==> fig-years.tex <==
   \begin{tikzpicture}
   \pgfplotstableread{
Label   RDBMS NoSQL NewSQL Other
2008	3	0	0	0
2009	2	1	0	0
2010	2	1	0	1
2011	1	1	0	0
2012	7	4	1	0
2013	6	7	0	1
2014	4	7	0	1
2015	14	13	1	0
2016	9	9	1	0
2017	8	9	2	0
2018	10	12	0	0
2019	8	11	1	0
2020	9	9	0	0
2021	5	4	0	0
2022	0	1	0	1
    }\testdata
        \begin{axis}[
            ybar stacked,
            ymin=0,
            ymax=30,
            xtick=data,
            legend style={
                cells={anchor=west},
                legend pos=north west,
            },
            reverse legend=false,
            xticklabels from table={\testdata}{Label},
            xticklabel style={text width=3cm,align=center},
            width=0.95\textwidth,
            height=220,
        ]
            \addplot [fill=rdbms]
                table [y=RDBMS, x expr=\coordindex]
                    {\testdata};
                        \addlegendentry{RDBMS}
            \addplot [fill=nosql, postaction={pattern=dots}]
                table [y=NoSQL, x expr=\coordindex]
                    {\testdata};
                        \addlegendentry{NoSQL}
            \addplot [fill=newsql, postaction={pattern=north east lines}]
                table [y=NewSQL, x expr=\coordindex]
                    {\testdata};
                        \addlegendentry{NewSQL}
            \addplot [fill=other, postaction={pattern=north west lines}]
                table [y=Other, x expr=\coordindex]
                    {\testdata};
                        \addlegendentry{Other}
        \end{axis}
    \end{tikzpicture}
